Simulation Study of Chic -> J/Psi + gamma Detection with J/Psi -> e+ e- in pp Collisions

We present Monte Carlo preliminary results about the feasibility to detect the Chic family in p-p collisions at 14 TeV in the ALICE Central Barrel at CERN LHC. The Chic1 and Chic2 were forced to decay in the channel J/Psi + gamma -> e+ e- + gamma and were merged with a proton-proton non-biased collision. After MonteCarlo transport and simulation of the detector response, the e+, e- and converted gamma were reconstructed and identified in the ALICE ITS, TPC and TRD detectors. Separate signals corresponding to gamma from Chic1 and from Chic2 were observed. The position and relative weight of the fit to gaussians agreed with the input values within the statistical limits. Similar studies will be done for Pb-Pb collisions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
Trailer
DocumentFonts: Helvetica

